CLIP-Guided Source-Free Object Detection in Aerial Images

Domain adaptation is crucial in aerial imagery, as the visual representation of these images can significantly vary based on factors such as geographic location, time, and weather conditions. Additionally, high-resolution aerial images often require substantial storage space and may not be readily accessible to the public. To address these challenges, we propose a novel Source-Free Object Detection (SFOD) method. Specifically, our approach begins with a self-training framework, which significantly enhances the performance of baseline methods. To alleviate the noisy labels in self-training, we utilize Contrastive Language-Image Pre-training (CLIP) to guide the generation of pseudo-labels, termed CLIP-guided Aggregation (CGA). By leveraging CLIP's zero-shot classification capability, we aggregate its scores with the original predicted bounding boxes, enabling us to obtain refined scores for the pseudo-labels. To validate the effectiveness of our method, we constructed two new datasets from different domains based on the DIOR dataset, named DIOR-C and DIOR-Cloudy. Experimental results demonstrate that our method outperforms other comparative algorithms. The code is available at https://github.com/Lans1ng/SFOD-RS.

==> pic/pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,358); %set diagram left start at 0, and has height of 358

%Rounded Rect [id:dp09937860194581472] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.04 ][dash pattern={on 4.5pt off 4.5pt}] (60.67,185.93) .. controls (60.67,180.63) and (64.96,176.33) .. (70.27,176.33) -- (456.07,176.33) .. controls (461.37,176.33) and (465.67,180.63) .. (465.67,185.93) -- (465.67,323.73) .. controls (465.67,329.04) and (461.37,333.33) .. (456.07,333.33) -- (70.27,333.33) .. controls (64.96,333.33) and (60.67,329.04) .. (60.67,323.73) -- cycle ;
%Rounded Rect [id:dp4412835531670187] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.06 ][dash pattern={on 4.5pt off 4.5pt}] (60.33,20.6) .. controls (60.33,15.3) and (64.63,11) .. (69.93,11) -- (455.73,11) .. controls (461.04,11) and (465.33,15.3) .. (465.33,20.6) -- (465.33,158.4) .. controls (465.33,163.7) and (461.04,168) .. (455.73,168) -- (69.93,168) .. controls (64.63,168) and (60.33,163.7) .. (60.33,158.4) -- cycle ;
%Shape: Trapezoid [id:dp875068973771651] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (192,106.57) -- (240.34,116.85) -- (240.34,146.29) -- (192,156.57) -- cycle ;
%Straight Lines [id:da5081867246068685] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (149.75,89) -- (149.75,131.96) -- (185.43,131.96) ;
\draw [shift={(189.43,131.96)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da36961093382501575] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (220.36,109.69) -- (220.36,73.69) ;
\draw [shift={(220.36,69.69)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Trapezoid [id:dp7699264261680809] 
\draw  [color={rgb, 255:red, 251; green, 229; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 229; blue, 224 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (192.47,23.69) -- (240.81,33.97) -- (240.81,63.42) -- (192.47,73.69) -- cycle ;
%Image [id:dp6622708086651496] 
\draw (236.37,62.82) node  {\includegraphics[width=15pt,height=15pt]{lock.png}};
%Straight Lines [id:da9522810490906648] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (132.81,88.8) -- (149.75,88.8) ;
%Straight Lines [id:da10816232473769727] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (149.75,89) -- (149.75,49.11) -- (185.43,49.11) ;
\draw [shift={(189.43,49.11)}, rotate = 180] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Image [id:dp25389032775234255] 
\draw (101.26,87.93) node  {\includegraphics[width=44.14pt,height=44.14pt]{00020.jpg}};
%Rounded Rect [id:dp052538072303410344] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (71.67,191.22) .. controls (71.67,189.26) and (73.26,187.67) .. (75.22,187.67) -- (228.12,187.67) .. controls (230.08,187.67) and (231.67,189.26) .. (231.67,191.22) -- (231.67,202.12) .. controls (231.67,204.08) and (230.08,205.67) .. (228.12,205.67) -- (75.22,205.67) .. controls (73.26,205.67) and (71.67,204.08) .. (71.67,202.12) -- cycle ;
%Rounded Rect [id:dp21501139906800049] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 239; blue, 216 }  ,fill opacity=1 ] (261.86,188.59) .. controls (261.86,185.5) and (264.36,182.99) .. (267.46,182.99) -- (319.26,182.99) .. controls (322.35,182.99) and (324.86,185.5) .. (324.86,188.59) -- (324.86,205.39) .. controls (324.86,208.48) and (322.35,210.99) .. (319.26,210.99) -- (267.46,210.99) .. controls (264.36,210.99) and (261.86,208.48) .. (261.86,205.39) -- cycle ;
%Image [id:dp5417987180546275] 
\draw (319.84,205.5) node  {\includegraphics[width=11.05pt,height=11.05pt]{lock.png}};
%Rounded Rect [id:dp2798489377537621] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ] (170.19,240.59) .. controls (170.19,237.5) and (172.7,234.99) .. (175.79,234.99) -- (227.59,234.99) .. controls (230.68,234.99) and (233.19,237.5) .. (233.19,240.59) -- (233.19,257.39) .. controls (233.19,260.48) and (230.68,262.99) .. (227.59,262.99) -- (175.79,262.99) .. controls (172.7,262.99) and (170.19,260.48) .. (170.19,257.39) -- cycle ;
%Image [id:dp883882616247335] 
\draw (228.84,258.5) node  {\includegraphics[width=11.05pt,height=11.05pt]{lock.png}};
%Straight Lines [id:da18727477619605337] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (235.2,197.13) -- (256.67,197.13) ;
\draw [shift={(259.67,197.13)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4615205864058711] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (293.24,213.12) -- (293.24,238.69) ;
\draw [shift={(293.24,241.69)}, rotate = 270] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Donut [id:dp6559849734983818] 
\draw   (291.11,250.17) .. controls (291.11,249.01) and (292.05,248.07) .. (293.21,248.07) .. controls (294.37,248.07) and (295.31,249.01) .. (295.31,250.17) .. controls (295.31,251.33) and (294.37,252.27) .. (293.21,252.27) .. controls (292.05,252.27) and (291.11,251.33) .. (291.11,250.17)(287.96,250.17) .. controls (287.96,247.27) and (290.31,244.92) .. (293.21,244.92) .. controls (296.11,244.92) and (298.46,247.27) .. (298.46,250.17) .. controls (298.46,253.07) and (296.11,255.42) .. (293.21,255.42) .. controls (290.31,255.42) and (287.96,253.07) .. (287.96,250.17) ;
%Straight Lines [id:da480252569000738] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (303.93,250.92) -- (342.67,250.92) -- (342.67,263.19) ;
\draw [shift={(342.67,266.19)}, rotate = 270] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp0074178107619586875] 
\draw   (283.67,25.69) -- (335.67,25.69) -- (335.67,77.69) -- (283.67,77.69) -- cycle ;
%Shape: Rectangle [id:dp756233594697455] 
\draw   (308.01,55.91) -- (317.53,62.14) -- (311.15,71.86) -- (301.64,65.63) -- cycle ;
%Shape: Rectangle [id:dp9030208770757622] 
\draw   (315.33,34.97) -- (326.28,42.15) -- (319.44,52.58) -- (308.49,45.41) -- cycle ;
%Shape: Rectangle [id:dp9464393653855498] 
\draw   (326.08,58.27) -- (330.18,60.95) -- (322.79,72.22) -- (318.7,69.53) -- cycle ;
%Shape: Rectangle [id:dp37544792400315075] 
\draw   (291.87,29.23) -- (304.83,37.72) -- (300.45,44.39) -- (287.5,35.9) -- cycle ;
%Shape: Rectangle [id:dp5169711215657056] 
\draw   (294.53,47.56) -- (298.88,50.41) -- (294.51,57.08) -- (290.16,54.23) -- cycle ;

%Straight Lines [id:da15283831635203393] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (242.81,132.86) -- (277.48,132.86) ;
\draw [shift={(281.48,132.86)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7788123747470292] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (244.81,49.53) -- (278.33,49.53) ;
\draw [shift={(282.33,49.53)}, rotate = 180] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3919934594780632] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (339.33,51.19) -- (394.33,51.19) ;
\draw [shift={(398.33,51.19)}, rotate = 180] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da11305121047283939] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (427.17,79.69) -- (427.17,89.69) -- (427.17,132.86) ;
%Straight Lines [id:da1531717175437699] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (377.43,132.86) -- (339.43,132.86) ;
\draw [shift={(335.43,132.86)}, rotate = 360] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9148283623928748] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (304.93,311.56) -- (343.67,311.56) -- (343.67,298.19) ;
\draw [shift={(343.67,295.19)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9762636815013361] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 216; blue, 105 }  ,fill opacity=0.5 ] (311.19,272.92) .. controls (311.19,269.83) and (313.7,267.32) .. (316.79,267.32) -- (368.59,267.32) .. controls (371.68,267.32) and (374.19,269.83) .. (374.19,272.92) -- (374.19,289.72) .. controls (374.19,292.82) and (371.68,295.32) .. (368.59,295.32) -- (316.79,295.32) .. controls (313.7,295.32) and (311.19,292.82) .. (311.19,289.72) -- cycle ;
%Straight Lines [id:da6685880848770684] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (236.2,251.13) -- (280.87,251.13) ;
\draw [shift={(283.87,251.13)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5822024833193606] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (379.67,126.69) .. controls (379.67,124.48) and (381.46,122.69) .. (383.67,122.69) -- (395.67,122.69) .. controls (397.88,122.69) and (399.67,124.48) .. (399.67,126.69) -- (399.67,138.69) .. controls (399.67,140.9) and (397.88,142.69) .. (395.67,142.69) -- (383.67,142.69) .. controls (381.46,142.69) and (379.67,140.9) .. (379.67,138.69) -- cycle ;
%Straight Lines [id:da7833032916043914] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (427.17,132.86) -- (407.43,132.86) ;
\draw [shift={(403.43,132.86)}, rotate = 360] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6422430957855372] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (128.14,250.13) -- (166.87,250.13) ;
\draw [shift={(169.87,250.13)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7103562174387781] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (375.2,282.13) -- (388.67,282.13) ;
\draw [shift={(391.67,282.13)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20308431054694487] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (456.5,295.43) -- (395.08,295.43) -- (395.08,248.2) ;
\draw [shift={(395.08,245.2)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(459.5,295.43)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp8422195650859834] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.76 ] (403.32,287.43) -- (409.32,287.43) -- (409.32,294.43) -- (403.32,294.43) -- cycle ;
%Shape: Rectangle [id:dp6222807880517642] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 110; green, 172; blue, 78 }  ,fill opacity=0.75 ] (416.19,279.43) -- (422.19,279.43) -- (422.19,294.43) -- (416.19,294.43) -- cycle ;
%Shape: Rectangle [id:dp7345308343136765] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=0.75 ] (429.06,260.15) -- (435.06,260.15) -- (435.06,294.43) -- (429.06,294.43) -- cycle ;
%Shape: Rectangle [id:dp47688820185921466] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.75 ] (441.92,284.43) -- (447.92,284.43) -- (447.92,294.43) -- (441.92,294.43) -- cycle ;
%Shape: Rectangle [id:dp0929533632537154] 
\draw   (400.17,25.19) -- (452.17,25.19) -- (452.17,77.19) -- (400.17,77.19) -- cycle ;
%Shape: Rectangle [id:dp6693678301921644] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.56 ] (424.51,55.41) -- (434.03,61.64) -- (427.65,71.36) -- (418.14,65.13) -- cycle ;
%Shape: Rectangle [id:dp0652213898183418] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.61 ] (431.83,34.47) -- (442.78,41.65) -- (435.94,52.08) -- (424.99,44.91) -- cycle ;
%Shape: Rectangle [id:dp630733383175611] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.59 ] (442.58,57.77) -- (446.68,60.45) -- (439.29,71.72) -- (435.2,69.03) -- cycle ;
%Shape: Rectangle [id:dp9928487911509565] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.64 ] (408.37,28.73) -- (421.33,37.22) -- (416.95,43.89) -- (404,35.4) -- cycle ;
%Shape: Rectangle [id:dp30159760378824596] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.52 ] (411.03,47.06) -- (415.38,49.91) -- (411.01,56.58) -- (406.66,53.73) -- cycle ;
%Image [id:dp9866192491750989] 
\draw (98.5,250.6) node  {\includegraphics[width=39.75pt,height=39.75pt]{image.png}};
%Shape: Rectangle [id:dp5586415104797002] 
\draw  [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=0.75 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (94.41,225.01) -- (124.91,250.15) -- (103.12,276.59) -- (72.62,251.45) -- cycle ;
%Shape: Rectangle [id:dp037950678138580995] 
\draw  [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=0.75]  (72,224.1) -- (125,224.1) -- (125,277.1) -- (72,277.1) -- cycle ;

% Text Node
\draw (216.17,131.57) node   [align=left] {{\fontfamily{ptm}\selectfont {\small Student}}};
% Text Node
\draw (222.36,90.26) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{21.13pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize EMA}\\{\scriptsize Update}
\end{center}

\end{minipage}};
% Text Node
\draw (169.59,131.96) node  [font=\small] [align=left] {\begin{minipage}[lt]{23.44pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Strong }\\{\scriptsize Aug.}
\end{center}

\end{minipage}};
% Text Node
\draw (166.8,49.11) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.82pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Weak }\\{\scriptsize Aug.}
\end{center}

\end{minipage}};
% Text Node
\draw (216.64,48.69) node   [align=left] {{\fontfamily{ptm}\selectfont {\small Teacher}}};
% Text Node
\draw (263.83,46.53) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{22.72pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Predict}
\end{center}

\end{minipage}};
% Text Node
\draw (368.83,51.19) node  [font=\small] [align=left] {\begin{minipage}[lt]{42.35pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{CLIP-guided }}\\{\scriptsize \textbf{Aggregation}}
\end{center}

\end{minipage}};
% Text Node
\draw (282.5,125.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}\left( y^{s} ,\hat{y}\right)$};
% Text Node
\draw (260.03,248.13) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{F}_{v}$};
% Text Node
\draw (295.24,227.41) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{F}_{t}$};
% Text Node
\draw (342.69,281.32) node  [font=\large] [align=left] {{\scriptsize \textbf{Aggregation}}};
% Text Node
\draw (201.69,248.99) node  [font=\large] [align=left] {\begin{minipage}[lt]{37pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{Image }}\\\vspace{-0.15cm} {\scriptsize \textbf{Encoder}}
\end{center}

\end{minipage}};
% Text Node
\draw (389.67,132.69) node   [align=left] {$\displaystyle \tau $};
% Text Node
\draw (100.86,119.86) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x$};
% Text Node
\draw (375.43,129.86) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat{y}$};
% Text Node
\draw (244.81,129.86) node [anchor=south west] [inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle y^{s}$};
% Text Node
\draw (310.53,80.86) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle y^{w}$};
% Text Node
\draw (417.37,320.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-303.99] [align=left] {airplane};
% Text Node
\draw (429.8,321.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-303.99] [align=left] {windmill};
% Text Node
\draw (405.43,317.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-303.99] [align=left] {vehicle};
% Text Node
\draw (396.45,313.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-303.99] [align=left] {ship};
% Text Node
\draw (342.67,247.92) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle y_{cls}^{c}$};
% Text Node
\draw (302.93,311.56) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle y_{cls}^{w}$};
% Text Node
\draw (426,246.59) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle y_{cls}^{r}$};
% Text Node
\draw (100.19,279.19) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{p}$};
% Text Node
\draw (425.17,82.69) node [anchor=north east] [inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle y^{r}$};
% Text Node
\draw (72.27,165.5) node [anchor=south west] [inner sep=0.75pt]   [align=left] {\textbf{(a) Self-training}};
% Text Node
\draw (72.27,330.33) node [anchor=south west] [inner sep=0.75pt]   [align=left] {\textbf{(b) CLIP-guided Aggregation}};

% Text Node
\draw (293.36,196.99) node  [font=\large] [align=left] {\begin{minipage}[lt]{37pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{Text }}\\\vspace{-0.15cm} {\scriptsize \textbf{Encoder}}
\end{center}

\end{minipage}};
% Text Node
\draw (151.67,196.67) node  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{An aerial image of a [Class]}}};


\end{tikzpicture}

